Non-Abelian Quantum Low-Density Parity Check Codes and Non-Clifford Operations from Gauging Logical Gates via Measurements

In this work, we introduce constructions for non-Abelian qLDPC codes obtained by gauging transversal Clifford gates using measurement and feedback. In particular, we identify two qualitatively different approaches to gauging qLDPC codes to obtain their non-Abelian counterparts. The first approach applies to codes that exhibit a generalized form of Poincar\'e duality and leads to a qLDPC non-Abelian Clifford stabilizer code, whose stabilizers are reminiscent of the action of a Type-III twisted quantum double. Our second approach applies to general qLDPC codes, and uses a graph of ancilla qubits which may be tailored to properties of the input codes to gauge a single transversal gate. For both constructions, the resulting gauged codes are shown to have properties analogous to 2D non-Abelian topological order -- e.g. the analog of a single anyon on a torus. We conclude by demonstrating that our gauging procedures enable magic state preparation via the measurement of logical Clifford gates. Consequently, our gauging constructions offer a protocol for performing non-Clifford operations on any qLDPC code.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    %\draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    %\draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Azm) -- (A);   
    \draw[color = gray] (Bzm) -- (B);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (Ezm) -- (E);
    %\draw[color = gray] (Fzm) -- (Fzp);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    \draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (B) -- (C);
    \filldraw[color = red] (B) circle (3 pt);
    \node at (0.7, 1) {\scriptsize $\textcolor{red}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (0, -1.3) -- (1.35 - 0.45, 0.35);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0, -1.3) -- (0.65 - 0.4, -  0.35);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.7, -1.7) -- (0.65 - 0.4, -  0.35);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0.7, -0.9) -- (1.35 - 0.45, 0.35);
    \draw[color = cz2color, line width = \CZlwtwo pt] (1.35 + 0.3, 0.35) --  (2.7, 2.3);
    \draw[color = cz2color, line width = \CZlwtwo pt] (1.35 + 0.3, 0.35) --  (2, 1.6);
    \draw[color = cz2color, line width = \CZlwtwo pt] (0.65 + 0.4, -0.35) --  (2, 1.6);
    \draw[color = cz2color, line width = \CZlwtwo pt] (0.65 + 0.4, -0.35) -- (1.3, 0.9);

    \filldraw[color = dodgerblue] (0, -1.3) circle (3pt);
    \filldraw[color = dodgerblue] (-0.7, -1.7) circle (3pt);
    \filldraw[color = dodgerblue] (0.7, -0.9) circle (3pt);

    \filldraw[color = dodgerblue] (1.35 + 0.3, 0.35) circle (3pt);
    \filldraw[color = dodgerblue] (0.65 + 0.4, -0.35) circle (3pt);

    \filldraw[color = orange(ryb)] (1.35 - 0.45, 0.35) circle (3pt);
    \filldraw[color = orange(ryb)] (0.65 - 0.4, -0.35) circle (3pt);
    \filldraw[color = orange(ryb)] (2, 1.6) circle (3pt);
    \filldraw[color = orange(ryb)] (1.3, 0.9) circle (3pt);
    \filldraw[color = orange(ryb)] (2.7, 2.3) circle (3pt);
\end{tikzpicture}, 
\quad
\textcolor{red}{X_{\exd \mathbf{v}}} \cdot
    \begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    %\draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    %\draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Azm) -- (A);   
    \draw[color = gray] (Bzm) -- (B);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (Ezm) -- (E);
    %\draw[color = gray] (Fzm) -- (Fzp);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    \draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (B) -- (C);
    \filldraw[color = red] (A) circle (3 pt);
    \node at (0, 0.3) {\scriptsize $\textcolor{red}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (0, -1.3) -- (1.35 - 0.45, 0.35);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0, -1.3) -- (0.65 - 0.4, -  0.35);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.7, -1.7) -- (0.65 - 0.4, -  0.35);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0.7, -0.9) -- (1.35 - 0.45, 0.35);
    \draw[color = cz2color, line width = \CZlwtwo pt] (1.35 + 0.3, 0.35) --  (2.7, 2.3);
    \draw[color = cz2color, line width = \CZlwtwo pt] (1.35 + 0.3, 0.35) --  (2, 1.6);
    \draw[color = cz2color, line width = \CZlwtwo pt] (0.65 + 0.4, -0.35) --  (2, 1.6);
    \draw[color = cz2color, line width = \CZlwtwo pt] (0.65 + 0.4, -0.35) -- (1.3, 0.9);

    \filldraw[color = dodgerblue] (0, -1.3) circle (3pt);
    \filldraw[color = dodgerblue] (-0.7, -1.7) circle (3pt);
    \filldraw[color = dodgerblue] (0.7, -0.9) circle (3pt);

    \filldraw[color = dodgerblue] (1.35 + 0.3, 0.35) circle (3pt);
    \filldraw[color = dodgerblue] (0.65 + 0.4, -0.35) circle (3pt);

    \filldraw[color = orange(ryb)] (1.35 - 0.45, 0.35) circle (3pt);
    \filldraw[color = orange(ryb)] (0.65 - 0.4, -0.35) circle (3pt);
    \filldraw[color = orange(ryb)] (2, 1.6) circle (3pt);
    \filldraw[color = orange(ryb)] (1.3, 0.9) circle (3pt);
    \filldraw[color = orange(ryb)] (2.7, 2.3) circle (3pt);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    %\draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    % \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Azm) -- (Azp);   
    \draw[color = gray] (Bzm) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    %\draw[color = gray] (E) -- (E);
    %\draw[color = gray] (Fzm) -- (Fzp);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    %\draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (H) -- (C);
    \filldraw[color = dodgerblue] (B) circle (3 pt);
    \node at (0.7, 1.0) {\scriptsize $\textcolor{dodgerblue}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0, 1.5);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0.7, 1.8);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 + 2, 0.35) -- (0, -1.2);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 + 2, 0.35) -- (0.7, -0.8);
    \filldraw[red] (-0.65 - 0.4, 0.35) circle (3pt);
    \filldraw[red] (-0.65 + 2, 0.35) circle (3pt);
    \filldraw[orange(ryb)] (0, 1.5) circle (3pt);
    \filldraw[orange(ryb)] (0.7, 1.8) circle (3pt);
    \filldraw[orange(ryb)] (0, -1.2) circle (3pt);
    \filldraw[orange(ryb)] (0.7, -0.8) circle (3pt);
\end{tikzpicture},\quad  \textcolor{dodgerblue}{X_{\exd \mathbf{v}}} \cdot
\begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Azm) -- (A);   
    \draw[color = gray] (Bzm) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (E) -- (Ezp);
    %\draw[color = gray] (Fzm) -- (Fzp);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    %\draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (H) -- (C);
    \filldraw[color = dodgerblue] (A) circle (3 pt);
    \node at (0, 0.3) {\scriptsize $\textcolor{dodgerblue}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0-0.7, 1.8-0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0.7, 1.8);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 + 2 - 0.4, 0.35) -- (0, -1.2);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 + 2 -0.4, 0.35) -- (0.7, -1);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0.7, -1) -- (-0.65 + 2  - 0.7 - 0.4, 0.35 - 0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0, -1.2) -- (-0.65 + 2  - 0.7 - 0.4, 0.35 - 0.7);
    \filldraw[red] (-0.65 - 0.4, 0.35) circle (3pt);
    \filldraw[red] (-0.65 + 2  -0.4, 0.35) circle (3pt);
    \filldraw[red] (-0.65 + 2  - 0.7 - 0.4, 0.35 - 0.7) circle (3pt);
    \filldraw[orange(ryb)] (-0.7, 1.8 - 0.7) circle (3pt);
    \filldraw[orange(ryb)] (0.7, 1.8) circle (3pt);
    \filldraw[orange(ryb)] (0, -1.2) circle (3pt);
    \filldraw[orange(ryb)] (0.7, -1) circle (3pt);
\end{tikzpicture} \\
&\textcolor{dodgerblue}{X_{\exd \mathbf{v}}} \cdot 
\begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Azm) -- (Azp);   
    \draw[color = gray] (Bzm) -- (B);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (E) -- (Ezp);
    %\draw[color = gray] (Fzm) -- (Fzp);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    %\draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (H) -- (C);
    \filldraw[color = dodgerblue] (E) circle (3 pt);
    \node at (-0.7, 0.3-0.7) {\scriptsize $\textcolor{dodgerblue}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0-0.7, 1.6-0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0, 1.1);
    % \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 + 2 - 0.4, 0.35) -- (0, -1.2);
    % \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 + 2 -0.4, 0.35) -- (0.7, -1);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0.7, -1) -- (-0.65 + 2  - 0.7 - 0.4, 0.35 - 0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0, -1.2) -- (-0.65 + 2  - 0.7 - 0.4, 0.35 - 0.7);
    \filldraw[red] (-0.65 - 0.4, 0.35) circle (3pt);
    %\filldraw[red] (-0.65 + 2  -0.4, 0.35) circle (3pt);
    \filldraw[red] (-0.65 + 2  - 0.7 - 0.4, 0.35 - 0.7) circle (3pt);
    \filldraw[orange(ryb)] (-0.7, 1.6 - 0.7) circle (3pt);
    \filldraw[orange(ryb)] (0, 1.1) circle (3pt);
    \filldraw[orange(ryb)] (0, -1.2) circle (3pt);
    \filldraw[orange(ryb)] (0.7, -1) circle (3pt);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    %
    %\draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    %\draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    % \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (A) -- (Azp);   
    \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    %\draw[color = gray] (E) -- (E);
    \draw[color = gray] (Hzm) -- (H);
    \draw[color = gray] (Gzm) -- (G);
    %\draw[color = gray] (H) -- (Hzp);
    %\draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (H) -- (B);
    \filldraw[color = orange(ryb)] (B) circle (3 pt);
    \node at (0.7, 1.0) {\scriptsize $\textcolor{orange(ryb)}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0, 1.5);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0.7, 1.8);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65, 0.35) -- (0-2, -1.2);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65, 0.35) -- (0.7-2, -0.8);
    \filldraw[red] (-0.65 - 0.4, 0.35) circle (3pt);
    \filldraw[red] (-2, -1.2) circle (3pt);
    \filldraw[red] (0.7 -2, -0.8) circle (3pt);
    \filldraw[dodgerblue] (-0.65, 0.35) circle (3pt);
    \filldraw[dodgerblue] (0, 1.5) circle (3pt);
    \filldraw[dodgerblue] (0.7, 1.8) circle (3pt);
\end{tikzpicture},\quad \textcolor{orange(ryb)}{X_{\exd \mathbf{v}}} \cdot 
\begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    %
    %\draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    %\draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Ezp) -- (E);   
    \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (G) -- (Gzm);
    \draw[color = gray] (Hzm) -- (H);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    %\draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (H) -- (B);
    \filldraw[color = orange(ryb)] (A) circle (3 pt);
    \node at (0, 0.3) {\scriptsize $\textcolor{orange(ryb)}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0-0.7, 1.8-0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0.7, 1.8);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65  -0.4 + 0.3, 0.35) -- (0 - 2, -1.2);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65  -0.4 + 0.3, 0.35) -- (0.7 - 2, -1);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0.7 - 2, -1) -- (-0.65  - 0.7 - 0.4, 0.35 - 0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0 - 2, -1.2) -- (-0.65  - 0.7 - 0.4, 0.35 - 0.7);
    \filldraw[red] (-0.65 - 0.4, 0.35) circle (3pt);
    \filldraw[red] (0 - 2, -1.2) circle (3pt);
    \filldraw[red] (0.7 -2, -1) circle (3pt);
    \filldraw[dodgerblue] (-0.65  -0.4 + 0.3, 0.35) circle (3pt);
    \filldraw[dodgerblue] (-0.65  - 0.7 - 0.4, 0.35 - 0.7) circle (3pt);
    \filldraw[dodgerblue] (-0.7, 1.8 - 0.7) circle (3pt);
    \filldraw[dodgerblue] (0.7, 1.8) circle (3pt);
\end{tikzpicture}\\
&\textcolor{orange(ryb)}{X_{\exd \mathbf{v}}} \cdot \begin{tikzpicture}[scale = 0.48, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -2); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzm) at (0.7, 0.7 -2);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czm) at (2.7, 0.7 -2);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzm) at (2, -2);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7 + 2);
    \coordinate (Ezm) at (-0.7, -0.7 - 2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzm) at (-2.7, -0.7-2);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzm) at (-2, -2);
    \coordinate (Gzp) at (-2, +2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzm) at (-1.3, 0.7 - 2);
    \coordinate (Hzp) at (-1.3, 0.7 + 2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izm) at (1.3, -0.7 -2);
    \coordinate (Izp) at (1.3, -0.7 + 2);
    %
    %\draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    %\draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle; 
     % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (Ezp) -- (E);   
    \draw[color = gray] (A) -- (Azp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (G) -- (Gzm);
    \draw[color = gray] (Hzm) -- (H);
    %\draw[color = gray] (Gzm) -- (Gzp);
    %\draw[color = gray] (H) -- (Hzp);
    %\draw[color = gray] (I) -- (Izp);
% V gates
    \draw[color = black, line width = 1.25 pt] (H) -- (B);
    \filldraw[color = orange(ryb)] (E) circle (3 pt);
    \node at (-0.7, -0.4) {\scriptsize $\textcolor{orange(ryb)}{\mathbf{v}}$};
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0-0.7, 1.8-0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65 - 0.4, 0.35) -- (0, 1.5);
    % \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65  -0.4 + 0.3, 0.35) -- (0 - 2, -1.2);
    % \draw[color = cz1color, line width = \CZlwtwo pt] (-0.65  -0.4 + 0.3, 0.35) -- (0.7 - 2, -1);
    %
    \draw[color = cz1color, line width = \CZlwtwo pt] (0.7 - 2, -1) -- (-0.65  - 0.7 - 0.4, 0.35 - 0.7);
    \draw[color = cz1color, line width = \CZlwtwo pt] (0 - 2, -1.2) -- (-0.65  - 0.7 - 0.4, 0.35 - 0.7);
    \filldraw[red] (-0.65 - 0.4, 0.35) circle (3pt);
    \filldraw[red] (0 - 2, -1.2) circle (3pt);
    \filldraw[red] (0.7 -2, -1) circle (3pt);
    %
    %\filldraw[dodgerblue] (-0.65  -0.4 + 0.3, 0.35) circle (3pt);
    \filldraw[dodgerblue] (-0.65  - 0.7 - 0.4, 0.35 - 0.7) circle (3pt);
    \filldraw[dodgerblue] (-0.7, 1.8 - 0.7) circle (3pt);
    \filldraw[dodgerblue] (0, 1.5) circle (3pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    %gates
    \draw[color = cz1color, line width = 1pt]  (A) -- (1+0.35,0.35) -- (2+0.7,1+0.7);
    \draw[color = cz2color, line width = 1pt]  (A) -- (0,1) -- (1+0.35,2+0.35);

    % qubits
    \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    
    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    

    %gates
    \draw[color = cz1color, line width = 1pt]  (1+0.35,0.35) -- (2+0.7,1+0.7);
    \draw[color = cz2color, line width = 1pt]  (0,1) -- (1+0.35,2+0.35);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % stabilizer
    \node at (A) {\scriptsize $\aP{X}$};
    \node at (1,0) {\scriptsize $\AR{X}$};
    \node at (-1,0) {\scriptsize $\AR{X}$};
    \node at (0,1+0.3) {\scriptsize $\AR{X}$};
    \node at (0,-1) {\scriptsize $\AR{X}$};
    \node at (0.35,0.35) {\scriptsize $\AR{X}$};
    \node at (-0.35,-0.35) {\scriptsize $\AR{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5);
    \coordinate (mNW) at (0.7,1+0.5);
    \coordinate (mSE) at (0,0.85);
    \coordinate (mSW) at (2,0.85);
    % under layer
    \coordinate (uNE) at (0, -0.8);
    \coordinate (uNW) at (-2, -0.8);
    \coordinate (uSE) at (-0.7, -0.7-0.8);
    \coordinate (uSW) at (-2-0.7, -0.7-0.8);
    % bottom layer
    \coordinate (bNE) at (0, -1.6);
    \coordinate (bNW) at (-2, -1.6);
    \coordinate (bSE) at (-0.7, -0.7-1.6);
    \coordinate (bSW) at (-2-0.7, -0.7-1.6);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    
    \draw[color = gray] (F) -- (bSW);    
    \draw[color = gray] (G) -- (bNW);    
    \draw[color = gray] (E) -- (bSE);    
    \draw[color = gray] (bNE) -- (bNW) -- (bSW) -- (bSE) -- cycle;

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (A) -- (mNE);
    % \draw[color = cz1color, line width = 1pt]  (G) -- (mNW);
    % \draw[color = cz1color, line width = 1pt]  (E) -- (mSW);
    % \draw[color = cz1color, line width = 1pt]  (F) -- (mSE);
    
    % \draw[color = cz2color, line width = 1pt]  (A) -- (tNE);
    % \draw[color = cz2color, line width = 1pt]  (G) -- (tNW);
    \draw[color = cz1color, line width = 1pt]  (F) -- (-2.6/2-0.2, -0.7/2);
    \draw[color = cz1color, line width = 1pt]  (bSW) -- (-2.6/2-0.2, -1.6-0.7/2);
    % \draw[color = cz2color, line width = 1pt]  (E) -- (tSE);

    \draw[color = cz2color, line width = 1pt]  (bNE) -- (uNE);
    \draw[color = cz2color, line width = 1pt]  (bNW) -- (uNW);
    \draw[color = cz2color, line width = 1pt]  (bSE) -- (uSE);
    \draw[color = cz2color, line width = 1pt]  (bSW) -- (uSW);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    \filldraw[color = goodpurple] (bNE) circle (3 pt);
    \filldraw[color = goodpurple] (bNW) circle (3 pt);
    \filldraw[color = goodpurple] (bSE) circle (3 pt);
    \filldraw[color = goodpurple] (bSW) circle (3 pt);
    % \filldraw[color = goodpurple] (E) circle (3 pt);
    \filldraw[color = goodpurple] (F) circle (3 pt);
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \filldraw[color = orange(ryb)] (-2.6/2-0.2, -0.7/2) circle (3 pt);
    \filldraw[color = orange(ryb)] (-2.6/2-0.2, -1.6-0.7/2) circle (3 pt);

    \filldraw[color = orange(ryb)] (uNE) circle (3 pt);
    \filldraw[color = orange(ryb)] (uNW) circle (3 pt);
    \filldraw[color = orange(ryb)] (uSE) circle (3 pt);
    \filldraw[color = orange(ryb)] (uSW) circle (3 pt);
    
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = orange(ryb)] (mNE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mNW) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\bB{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture},
    \qquad
    \begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (bNE) at (1+0.35,0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5+0.2);
    \coordinate (mNW) at (0.7,1+0.5+0.2);
    \coordinate (mSE) at (0,0.85+0.2);
    \coordinate (mSW) at (2,0.85+0.2);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    \draw[color = cz1color, line width = 1pt]  (A) -- (mNE);
    \draw[color = cz1color, line width = 1pt]  (G) -- (mNW);
    \draw[color = cz1color, line width = 1pt]  (E) -- (mSW);
    \draw[color = cz1color, line width = 1pt]  (F) -- (mSE);
    
    \draw[color = cz2color, line width = 1pt]  (A) -- (tNE);
    \draw[color = cz2color, line width = 1pt]  (Azm) -- (bNE);
    % \draw[color = cz2color, line width = 1pt]  (G) -- (tNW);
    % \draw[color = cz2color, line width = 1pt]  (F) -- (tSW);
    % \draw[color = cz2color, line width = 1pt]  (E) -- (tSE);

    % qubits
    \filldraw[color = goodpurple] (A) circle (3 pt);
    \filldraw[color = goodpurple] (Azm) circle (3 pt);
    \filldraw[color = goodpurple] (E) circle (3 pt);
    \filldraw[color = goodpurple] (F) circle (3 pt);
    \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (tNE) circle (3 pt);
    \filldraw[color = dodgerblue] (bNE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    \filldraw[color = dodgerblue] (mNE) circle (3 pt);
    \filldraw[color = dodgerblue] (mNW) circle (3 pt);
    \filldraw[color = dodgerblue] (mSE) circle (3 pt);
    \filldraw[color = dodgerblue] (mSW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\oC{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\oC{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\oC{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\oC{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\oC{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\oC{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5);
    \coordinate (mNW) at (0.7,1+0.5);
    \coordinate (mSE) at (0,0.85);
    \coordinate (mSW) at (2,0.85);
    % under layer
    \coordinate (uNE) at (0, -0.8);
    \coordinate (uNW) at (-2, -0.8);
    \coordinate (uSE) at (-0.7, -0.7-0.8);
    \coordinate (uSW) at (-2-0.7, -0.7-0.8);
    % bottom layer
    \coordinate (bNE) at (0, -1.6);
    \coordinate (bNW) at (-2, -1.6);
    \coordinate (bSE) at (-0.7, -0.7-1.6);
    \coordinate (bSW) at (-2-0.7, -0.7-1.6);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    
    \draw[color = gray] (F) -- (bSW);    
    \draw[color = gray] (G) -- (bNW);    
    \draw[color = gray] (E) -- (bSE);    
    \draw[color = gray] (bNE) -- (bNW) -- (bSW) -- (bSE) -- cycle;

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (F) -- (-2.6/2-0.2, -0.7/2);
    % \draw[color = cz1color, line width = 1pt]  (bSW) -- (-2.6/2-0.2, -1.6-0.7/2);

    % \draw[color = cz2color, line width = 1pt]  (bNE) -- (uNE);
    % \draw[color = cz2color, line width = 1pt]  (bNW) -- (uNW);
    % \draw[color = cz2color, line width = 1pt]  (bSE) -- (uSE);
    % \draw[color = cz2color, line width = 1pt]  (bSW) -- (uSW);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    \node at (bNE) {\scriptsize $\aP{Z}^{\oC{n_3}}$};
    \node at (bNW) {\scriptsize $\aP{Z}^{\oC{n_6}}$};
    \node at (bSE) {\scriptsize $\aP{Z}^{\oC{n_4}}$};
    \node at (bSW) {\scriptsize $\aP{Z}^{\oC{n_2}+\oC{n_5}}$};
    \node at (F) {\scriptsize $\aP{Z}^{\oC{n_1}}$};
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \node at (-2.6/2-0.2, -0.7/2) {\scriptsize $1$};
    \node at (-2.6/2-0.2, -1.6-0.7/2) {\scriptsize $2$};
    \node at (uNE) {\scriptsize $3$};
    \node at (uSE) {\scriptsize $4$};
    \node at (uSW) {\scriptsize $5$};
    \node at (uNW) {\scriptsize $6$};
    
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = orange(ryb)] (mNE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mNW) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\bB{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5);
    \coordinate (mNW) at (0.7,1+0.5);
    \coordinate (mSE) at (0,0.85);
    \coordinate (mSW) at (2,0.85);
    % under layer
    \coordinate (uNE) at (0, -0.8);
    \coordinate (uNW) at (-2, -0.8);
    \coordinate (uSE) at (-0.7, -0.7-0.8);
    \coordinate (uSW) at (-2-0.7, -0.7-0.8);
    % bottom layer
    \coordinate (bNE) at (0, -1.6);
    \coordinate (bNW) at (-2, -1.6);
    \coordinate (bSE) at (-0.7, -0.7-1.6);
    \coordinate (bSW) at (-2-0.7, -0.7-1.6);
    
    \coordinate (bN) at (-1, -1.6);
    \coordinate (bE) at (-0.35, -0.35-1.6);
    \coordinate (bS) at (-1.7, -0.7-1.6);
    \coordinate (bW) at (-2-0.35, -0.35-1.6);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    
    \draw[color = gray] (F) -- (bSW);    
    \draw[color = gray] (G) -- (bNW);    
    \draw[color = gray] (E) -- (bSE);    
    \draw[color = gray] (bNE) -- (bNW) -- (bSW) -- (bSE) -- cycle;

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (F) -- (-2.6/2-0.2, -0.7/2);
    % \draw[color = cz1color, line width = 1pt]  (bSW) -- (-2.6/2-0.2, -1.6-0.7/2);

    % \draw[color = cz2color, line width = 1pt]  (bNE) -- (uNE);
    % \draw[color = cz2color, line width = 1pt]  (bNW) -- (uNW);
    % \draw[color = cz2color, line width = 1pt]  (bSE) -- (uSE);
    % \draw[color = cz2color, line width = 1pt]  (bSW) -- (uSW);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \node at (bNE) {\scriptsize $\aP{Z}^{n_3}$};
    % \node at (bNW) {\scriptsize $\aP{Z}^{n_6}$};
    % \node at (bSE) {\scriptsize $\aP{Z}^{n_4}$};
    \node at (bSW) {\scriptsize $\aP{Z}^{\sum_{i} \oC{n_i}}$};
    % \node at (F) {\scriptsize $\aP{Z}^{n_1}$};
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \node at (-2.6/2-0.2, -0.7/2) {\scriptsize $1$};
    % \node at (-2.6/2-0.2, -1.6-0.7/2) {\scriptsize $2$};
    \node at (uSW) {\scriptsize $\AR{Z}^{\oC{n_1}}$};
    \node at (bN) {\scriptsize $\AR{Z}^{\oC{n_3}}$};
    % \node at (bE) {\scriptsize $\AR{Z}^{\oC{n_4}}$};
    \node at (bS) {\scriptsize $\AR{Z}^{\oC{n_4}}$};
    \node at (bW) {\scriptsize $\AR{Z}^{\oC{n_3}+\oC{n_6}}$};
    
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = orange(ryb)] (mNE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mNW) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\bB{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture}\\
    = \left(
    \begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
      % Define the vertices of the cube
      \coordinate (A) at (0, 0);
      \coordinate (B) at (2, 0);
      \coordinate (C) at (2, 2);
      \coordinate (D) at (0, 2);
      \coordinate (E) at (0.7, 0.7);
      \coordinate (F) at (2.7, 0.7);
      \coordinate (G) at (2.7, 2.7);
      \coordinate (H) at (0.7, 2.7);
      % Draw the back face
      \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
      % Draw the front face
      \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
      % Connect the corresponding vertices
      \draw[color = gray] (A) -- (E);
      \draw[color = gray] (B) -- (F);
      \draw[color = gray] (C) -- (G);
      \draw[color = gray] (D) -- (H);
      \node at (0, 1) {\scriptsize $\oC{Z}$};
      \node at (0.7, 1.5) {\scriptsize $\oC{Z}$};%^{\dagger}$};
      \node at (2, 1) {\scriptsize $\oC{Z}$};%^{\dagger}$};
      \node at (2.7, 1.5) {\scriptsize $\oC{Z}$};
      \node at (1.3, 0.35) {\scriptsize $\oC{Z}$};
      \node at (1.5, 0.35 + 2) {\scriptsize $\oC{Z}$};%^{\dagger}$};
    \end{tikzpicture}
    \right)^{\aP{n}}
    \begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5);
    \coordinate (mNW) at (0.7,1+0.5);
    \coordinate (mSE) at (0,0.85);
    \coordinate (mSW) at (2,0.85);
    % under layer
    \coordinate (uNE) at (0, -0.8);
    \coordinate (uNW) at (-2, -0.8);
    \coordinate (uSE) at (-0.7, -0.7-0.8);
    \coordinate (uSW) at (-2-0.7, -0.7-0.8);
    % bottom layer
    \coordinate (bNE) at (0, -1.6);
    \coordinate (bNW) at (-2, -1.6);
    \coordinate (bSE) at (-0.7, -0.7-1.6);
    \coordinate (bSW) at (-2-0.7, -0.7-1.6);
    
    \coordinate (bN) at (-1, -1.6);
    \coordinate (bE) at (-0.35, -0.35-1.6);
    \coordinate (bS) at (-1.7, -0.7-1.6);
    \coordinate (bW) at (-2-0.35, -0.35-1.6);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    
    \draw[color = gray] (F) -- (bSW);    
    \draw[color = gray] (G) -- (bNW);    
    \draw[color = gray] (E) -- (bSE);    
    \draw[color = gray] (bNE) -- (bNW) -- (bSW) -- (bSE) -- cycle;

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (F) -- (-2.6/2-0.2, -0.7/2);
    % \draw[color = cz1color, line width = 1pt]  (bSW) -- (-2.6/2-0.2, -1.6-0.7/2);

    % \draw[color = cz2color, line width = 1pt]  (bNE) -- (uNE);
    % \draw[color = cz2color, line width = 1pt]  (bNW) -- (uNW);
    % \draw[color = cz2color, line width = 1pt]  (bSE) -- (uSE);
    % \draw[color = cz2color, line width = 1pt]  (bSW) -- (uSW);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \node at (bNE) {\scriptsize $\aP{Z}^{n_3}$};
    % \node at (bNW) {\scriptsize $\aP{Z}^{n_6}$};
    % \node at (bSE) {\scriptsize $\aP{Z}^{n_4}$};
    % \node at (bSW) {\scriptsize $\aP{Z}^{\sum_{i} n_i}$};
    % \node at (F) {\scriptsize $\aP{Z}^{n_1}$};
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \node at (-2.6/2-0.2, -0.7/2) {\scriptsize $1$};
    % \node at (-2.6/2-0.2, -1.6-0.7/2) {\scriptsize $2$};
    \node at (uSW) {\scriptsize $\AR{Z}^{\oC{n_1}}$};
    \node at (bN) {\scriptsize $\AR{Z}^{\oC{n_3}}$};
    % \node at (bE) {\scriptsize $\AR{Z}$};
    \node at (bS) {\scriptsize $\AR{Z}^{\oC{n_4}}$};
    \node at (bW) {\scriptsize $\AR{Z}^{\oC{n_3}+\oC{n_6}}$};
    
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = orange(ryb)] (mNE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mNW) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\bB{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5);
    \coordinate (mNW) at (0.7,1+0.5);
    \coordinate (mSE) at (0,0.85);
    \coordinate (mSW) at (2,0.85);
    % under layer
    \coordinate (uNE) at (0, -0.8-0.1);
    \coordinate (uNW) at (-2, -0.8-0.3);
    \coordinate (uSE) at (-0.7, -0.7-0.8-0.25);
    \coordinate (uSW) at (-2-0.7, -0.7-0.8+0.1);
    % bottom layer
    \coordinate (bNE) at (0, -1.6);
    \coordinate (bNW) at (-2, -1.6);
    \coordinate (bSE) at (-0.7, -0.7-1.6);
    \coordinate (bSW) at (-2-0.7, -0.7-1.6);
    
    \coordinate (bN) at (-1, -1.6);
    \coordinate (bE) at (-0.35, -0.35-1.6);
    \coordinate (bS) at (-1.7, -0.7-1.6);
    \coordinate (bW) at (-2-0.35, -0.35-1.6);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    
    \draw[color = gray] (F) -- (bSW);    
    \draw[color = gray] (G) -- (bNW);    
    \draw[color = gray] (E) -- (bSE);    
    \draw[color = gray] (bNE) -- (bNW) -- (bSW) -- (bSE) -- cycle;

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    \draw[color = cz1color, line width = 1pt]  (uSW) -- (-2.6/2-0.2, -0.7/2);
    \draw[color = cz1color, line width = 1pt]  (bN) -- (uNE);
    \draw[color = cz1color, line width = 1pt]  (bS) -- (uSE);

    \draw[color = cz2color, line width = 1pt]  (uNW) -- (bW) -- (uNE);
    % \draw[color = cz1color, line width = 1pt]  (bSW) -- (-2.6/2-0.2, -1.6-0.7/2);

    % \draw[color = cz2color, line width = 1pt]  (bNE) -- (uNE);
    % \draw[color = cz2color, line width = 1pt]  (bNW) -- (uNW);
    % \draw[color = cz2color, line width = 1pt]  (bSE) -- (uSE);
    % \draw[color = cz2color, line width = 1pt]  (bSW) -- (uSW);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \node at (bNE) {\scriptsize $\aP{Z}^{n_3}$};
    % \node at (bNW) {\scriptsize $\aP{Z}^{n_6}$};
    % \node at (bSE) {\scriptsize $\aP{Z}^{n_4}$};
    % \node at (bSW) {\scriptsize $\aP{Z}^{\sum_{i} n_i}$};
    % \node at (F) {\scriptsize $\aP{Z}^{n_1}$};
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \node at (-2.6/2-0.2, -0.7/2) {\scriptsize $1$};
    % \node at (-2.6/2-0.2, -1.6-0.7/2) {\scriptsize $2$};
    % \node at (uSW) {\scriptsize $\AR{Z}^{\oC{n_1}}$};
    % \node at (bN) {\scriptsize $\AR{Z}^{\oC{n_3}}$};
    % \node at (bE) {\scriptsize $\AR{Z}$};
    % \node at (bS) {\scriptsize $\AR{Z}^{\oC{n_4}}$};
    % \node at (bW) {\scriptsize $\AR{Z}^{\oC{n_3}+\oC{n_6}}$};

    \filldraw[color = crimson] (uSW) circle (3 pt);
    \filldraw[color = crimson] (bN) circle (3 pt);
    \filldraw[color = crimson] (bS) circle (3 pt);
    \filldraw[color = crimson] (bW) circle (3 pt);

    \filldraw[color = orange(ryb)] (-2.6/2-0.2, -0.7/2) circle (3 pt);
    \filldraw[color = orange(ryb)] (uNE) circle (3 pt);
    \filldraw[color = orange(ryb)] (uSE) circle (3 pt);
    \filldraw[color = orange(ryb)] (uNW) circle (3 pt);
    
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = orange(ryb)] (mNE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mNW) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSE) circle (3 pt);
    % \filldraw[color = orange(ryb)] (mSW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\bB{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (bNE) at (1+0.35,0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5+0.2);
    \coordinate (mNW) at (0.7,1+0.5-0.1);
    \coordinate (mSE) at (2,0.85+0.2);
    \coordinate (mSW) at (0,0.85+0.3);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (A) -- (mNE);
    \draw[color = cz2color, line width = 1pt]  (-1,0) -- (mNW);
    \draw[color = cz1color, line width = 1pt]  (-0.35-2, -0.35) -- (mSW);
    \draw[color = cz1color, line width = 1pt]  (-1, 0) -- (mSW);
    \draw[color = cz1color, line width = 1pt]  (-0.35, -0.35) -- (mSE);
    
    % \draw[color = cz2color, line width = 1pt]  (A) -- (tNE);
    \draw[color = cz2color, line width = 1pt]  (0, -1.+0.2) -- (bNE);
    % \draw[color = cz2color, line width = 1pt]  (G) -- (tNW);
    % \draw[color = cz2color, line width = 1pt]  (F) -- (tSW);
    % \draw[color = cz2color, line width = 1pt]  (E) -- (tSE);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = goodpurple] (Azm) circle (3 pt);
    % \filldraw[color = goodpurple] (E) circle (3 pt);
    % \filldraw[color = goodpurple] (F) circle (3 pt);
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (tNE) circle (3 pt);
    \filldraw[color = dodgerblue] (bNE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = dodgerblue] (mNE) circle (3 pt);
    \filldraw[color = dodgerblue] (mNW) circle (3 pt);
    \filldraw[color = dodgerblue] (mSE) circle (3 pt);
    \filldraw[color = dodgerblue] (mSW) circle (3 pt);

    \filldraw[color = crimson] (0, -1.+0.2) circle (3 pt);
    \filldraw[color = crimson] (-1, 0) circle (3 pt);
    \filldraw[color = crimson] (-0.35, -0.35) circle (3 pt);
    \filldraw[color = crimson] (-0.35-2, -0.35) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\oC{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\oC{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\oC{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\oC{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\oC{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\oC{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
        \draw[lightcrimson] (0,0) -- (1.5, 0) -- (1.5,1.5) -- (0,1.5) -- cycle;
        \node at (0.75, 0) {\normalsize $\AR{Z}$};
        \node at (0.75, 1.5) {\normalsize $\AR{Z}$};
        \node at (0, 0.75) {\normalsize $\AR{Z}$};
        \node at (1.5, 0.75) {\normalsize $\AR{Z}$};
    \end{tikzpicture}, 
    \quad 
    \begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
        \draw[lightcrimson] (0,0) -- (1, 1) -- (1.5+1,1) -- (1.5,0) -- cycle;
        \node at (0.75, 0) {\scriptsize $\AR{Z}$};
        \node at (0.5, 0.5) {\scriptsize $\AR{Z}$};
        \node at (1+0.75, 1) {\scriptsize $\AR{Z}$};
        \node at (2, 0.5) {\scriptsize $\AR{Z}$};
    \end{tikzpicture},
    \quad
    \begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
        \draw[lightcrimson] (0,0) -- (1, 1) -- (1,1+1.5) -- (0,1.5) -- cycle;
        \node at (0.5, 0.5) {\scriptsize $\AR{Z}$};
        \node at (0, 0.85) {\scriptsize $\AR{Z}$};
        \node at (1, 1+0.65) {\scriptsize $\AR{Z}$};
        \node at (0.5, 2) {\scriptsize $\AR{Z}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    
    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    

    %gates
    \draw[color = cz1color, line width = 1pt]  (1+0.35,0.35) -- (2+0.7,1+0.7);
    \draw[color = cz2color, line width = 1pt]  (0,1) -- (1+0.35,2+0.35);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % stabilizer
    % \node at (A) {\scriptsize $\aP{X}$};
    \node at (1,0) {\scriptsize $\AR{X}$};
    \node at (-1,0) {\scriptsize $\AR{X}$};
    \node at (0,1+0.3) {\scriptsize $\AR{X}$};
    \node at (0,-1) {\scriptsize $\AR{X}$};
    \node at (0.35,0.35) {\scriptsize $\AR{X}$};
    \node at (-0.35,-0.35) {\scriptsize $\AR{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5);
    \coordinate (mNW) at (0.7,1+0.5);
    \coordinate (mSE) at (0,0.85);
    \coordinate (mSW) at (2,0.85);
    % under layer
    \coordinate (uNE) at (0, -0.8-0.1);
    \coordinate (uNW) at (-2, -0.8-0.3);
    \coordinate (uSE) at (-0.7, -0.7-0.8-0.25);
    \coordinate (uSW) at (-2-0.7, -0.7-0.8+0.1);
    % bottom layer
    \coordinate (bNE) at (0, -1.6);
    \coordinate (bNW) at (-2, -1.6);
    \coordinate (bSE) at (-0.7, -0.7-1.6);
    \coordinate (bSW) at (-2-0.7, -0.7-1.6);
    
    \coordinate (bN) at (-1, -1.6);
    \coordinate (bE) at (-0.35, -0.35-1.6);
    \coordinate (bS) at (-1.7, -0.7-1.6);
    \coordinate (bW) at (-2-0.35, -0.35-1.6);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    
    \draw[color = gray] (F) -- (bSW);    
    \draw[color = gray] (G) -- (bNW);    
    \draw[color = gray] (E) -- (bSE);    
    \draw[color = gray] (bNE) -- (bNW) -- (bSW) -- (bSE) -- cycle;

    %gates
    \draw[color = cz1color, line width = 1pt]  (uSW) -- (-2.6/2-0.2, -0.7/2);
    \draw[color = cz1color, line width = 1pt]  (bN) -- (uNE);
    \draw[color = cz1color, line width = 1pt]  (bS) -- (uSE);

    \draw[color = cz2color, line width = 1pt]  (uNW) -- (bW) -- (uNE);
    \filldraw[color = crimson] (uSW) circle (3 pt);
    \filldraw[color = crimson] (bN) circle (3 pt);
    \filldraw[color = crimson] (bS) circle (3 pt);
    \filldraw[color = crimson] (bW) circle (3 pt);

    \filldraw[color = orange(ryb)] (-2.6/2-0.2, -0.7/2) circle (3 pt);
    \filldraw[color = orange(ryb)] (uNE) circle (3 pt);
    \filldraw[color = orange(ryb)] (uSE) circle (3 pt);
    \filldraw[color = orange(ryb)] (uNW) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\bB{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{X}$};
    
    \end{tikzpicture}, 
    \quad
    \begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (Ezp) at (-0.7, -0.7+2);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (Fzp) at (-2.7, -0.7+2);
    \coordinate (G) at (-2, 0);
    \coordinate (Gzp) at (-2, 0+2);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (Hzp) at (-1.3, 0.7+2);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (Izp) at (1.3, -0.7+2);
    % top layer
    \coordinate (tNE) at (1+0.35,2+0.35);
    \coordinate (bNE) at (1+0.35,0.35);
    \coordinate (tNW) at (0.35-1,2+0.35);
    \coordinate (tSE) at (0.55,2-0.35);
    \coordinate (tSW) at (0.7-2,2-0.35);
    % mid layer
    \coordinate (mNE) at (2+0.7,1+0.5+0.2);
    \coordinate (mNW) at (0.7,1+0.5-0.1);
    \coordinate (mSE) at (2,0.85+0.2);
    \coordinate (mSW) at (0,0.85+0.3);

    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    

    % \draw[color = gray] (E) -- (Ezp);
    % \draw[color = gray] (F) -- (Fzp);
    % \draw[color = gray] (G) -- (Gzp);
    % \draw[color = gray] (H) -- (Hzp);
    % \draw[color = gray] (I) -- (Izp);
    % \draw[color = gray] (Ezp)-- (Fzp) -- (Gzp) -- (Azp) -- cycle;
    % \draw[color = gray] (Bzp) -- (Hzp) -- (Fzp);
    % \draw[color = gray] (Ezp) -- (Izp) -- (Czp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (A) -- (mNE);
    \draw[color = cz2color, line width = 1pt]  (-1,0) -- (mNW);
    \draw[color = cz1color, line width = 1pt]  (-0.35-2, -0.35) -- (mSW);
    \draw[color = cz1color, line width = 1pt]  (-1, 0) -- (mSW);
    \draw[color = cz1color, line width = 1pt]  (-0.35, -0.35) -- (mSE);
    
    % \draw[color = cz2color, line width = 1pt]  (A) -- (tNE);
    \draw[color = cz2color, line width = 1pt]  (0, -1.+0.2) -- (bNE);
    % \draw[color = cz2color, line width = 1pt]  (G) -- (tNW);
    % \draw[color = cz2color, line width = 1pt]  (F) -- (tSW);
    % \draw[color = cz2color, line width = 1pt]  (E) -- (tSE);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = goodpurple] (Azm) circle (3 pt);
    % \filldraw[color = goodpurple] (E) circle (3 pt);
    % \filldraw[color = goodpurple] (F) circle (3 pt);
    % \filldraw[color = goodpurple] (G) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (tNE) circle (3 pt);
    \filldraw[color = dodgerblue] (bNE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tNW) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSE) circle (3 pt);
    % \filldraw[color = dodgerblue] (tSW) circle (3 pt);

    % \filldraw[color = dodgerblue] (mNE) circle (3 pt);
    \filldraw[color = dodgerblue] (mNW) circle (3 pt);
    \filldraw[color = dodgerblue] (mSE) circle (3 pt);
    \filldraw[color = dodgerblue] (mSW) circle (3 pt);

    \filldraw[color = crimson] (0, -1.+0.2) circle (3 pt);
    \filldraw[color = crimson] (-1, 0) circle (3 pt);
    \filldraw[color = crimson] (-0.35, -0.35) circle (3 pt);
    \filldraw[color = crimson] (-0.35-2, -0.35) circle (3 pt);

    % X stabilizer
    \node at (-2.6/2, -0.7/2) {\scriptsize $\oC{X}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\oC{X}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\oC{X}$};%^{\dagger}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\oC{X}$};%^{\dagger}$}; % H/2
    \node at (0, 1) {\scriptsize $\oC{X}$};%^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\oC{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture},
    \quad
    \begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    
    % BC sublattice
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);    

    %gates
    \draw[color = cz1color, line width = 1pt]  (1+0.35,0.35) -- (2+0.7,1+0.7);
    \draw[color = cz2color, line width = 1pt]  (0,1) -- (1+0.35,2+0.35);

    % qubits
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % stabilizer
    % \node at (A) {\scriptsize $\aP{X}$};
    \node at (1,0) {\scriptsize $\AR{X}$};
    \node at (-1,0) {\scriptsize $\AR{X}$};
    \node at (0,1+0.3) {\scriptsize $\AR{X}$};
    \node at (0,-1) {\scriptsize $\AR{X}$};
    \node at (0.35,0.35) {\scriptsize $\AR{X}$};
    \node at (-0.35,-0.35) {\scriptsize $\AR{X}$};
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
  % Define the vertices of the cube
  \coordinate (A) at (0, 0);
  \coordinate (B) at (2, 0);
  \coordinate (C) at (2, 2);
  \coordinate (D) at (0, 2);
  \coordinate (E) at (0.7, 0.7);
  \coordinate (F) at (2.7, 0.7);
  \coordinate (G) at (2.7, 2.7);
  \coordinate (H) at (0.7, 2.7);
  % Draw the back face
  \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
  % Draw the front face
  \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
  % Connect the corresponding vertices
  \draw[color = gray] (A) -- (E);
  \draw[color = gray] (B) -- (F);
  \draw[color = gray] (C) -- (G);
  \draw[color = gray] (D) -- (H);
  \node at (0, 1) {\scriptsize $\bB{\mathcal{Z}}$};
  \node at (0.7+0.1, 1.5) {\scriptsize $\bB{\mathcal{Z}^{\dagger}}$};
  \node at (2+0.1, 1) {\scriptsize $\bB{\mathcal{Z}^{\dagger}}$};
  \node at (2.7, 1.5) {\scriptsize $\bB{\mathcal{Z}}$};
  \node at (1.3, 0.35) {\scriptsize $\bB{\mathcal{Z}}$};
  \node at (1.5, 0.35 + 2) {\scriptsize $\bB{\mathcal{Z}^{\dagger}}$};
\end{tikzpicture}}_{Z_{\partial p}} + \text{h.c.} \right)
- \sum_{\mathbf{v} \in \bB{\mathsf{B}^0}} \left(  
\underbrace{\begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 1.5); % 2 
    \coordinate (Azm) at (0, -1.5); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (D) at (2, 0);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}^{\dagger}}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}^{\dagger}}$}; % H/2
    \node at (0, 1.) {\scriptsize $\bB{\mathcal{X}^{\dagger}}$};
    \node at (0, -1.) {\scriptsize $\bB{\mathcal{X}}$};
\end{tikzpicture}
\begin{pmatrix}
    1 & & \\
    & \omega & \\
    & & \omega^2
    \end{pmatrix}, \quad 
    \mathcal{X} = \begin{pmatrix}
    &  & 1\\
    1 & & \\
    & 1 & \end{pmatrix}, \quad
    \mathcal{C} = \begin{pmatrix}
		1 & & \\
		&  & 1\\
		& 1 & 
	\end{pmatrix}
\begin{tikzpicture}[scale = 0.4, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (A) -- (1+0.35,0.35) -- (2+0.7,1+0.7);
    % \draw[color = cz2color, line width = 1pt]  (A) -- (0,1) -- (1+0.35,2+0.35);

    % qubits
    \node at (A) {\scriptsize $\aP{X}$};
    \node at (1,0) {\scriptsize $\AR{X}$};
    \node at (-1,0) {\scriptsize $\AR{X}$};
    \node at (0,1) {\scriptsize $\AR{X}$};
    \node at (0,-1) {\scriptsize $\AR{X}$};
    \node at (0.35,0.35) {\scriptsize $\AR{X}$};
    \node at (-0.35,-0.35) {\scriptsize $\AR{X}$};
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
\end{tikzpicture},
\quad 
\begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
    \draw[lightcrimson] (0,0) -- (1.5, 0);
    % \draw[lightcrimson] (0,1.5) -- (0,-1.5);
    \node at (0.75, 0) {\normalsize $\AR{Z}$};
    \node at (1.5, 0) {\normalsize $\aP{Z}$};
    %\node at (0, 0.75) {\normalsize $\AR{Z}$};
    %\node at (0, -0.75) {\normalsize $\AR{X}$};
    \node at (0,0) {\normalsize $\aP{Z}$};
    %\node at (0,0) {\normalsize $v$};
\end{tikzpicture}, 
\quad 
\begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
    \draw[lightcrimson] (0,0) -- (0, 1.5);
    % \draw[lightcrimson] (0,1.5) -- (0,-1.5);
    \node at (0, 0.75) {\normalsize $\AR{Z}$};
    \node at (0, 1.5) {\normalsize $\aP{Z}$};
    %\node at (0, 0.75) {\normalsize $\AR{Z}$};
    %\node at (0, -0.75) {\normalsize $\AR{X}$};
    \node at (0,0) {\normalsize $\aP{Z}$};
    %\node at (0,0) {\normalsize $v$};
\end{tikzpicture},
\quad
\begin{tikzpicture}[scale = 0.75, baseline = {([yshift=-.5ex]current bounding box.center)}]
    \draw[lightcrimson] (0,0) -- (0.7, 0.7);
    % \draw[lightcrimson] (0,1.5) -- (0,-1.5);
    \node at (0.35, 0.35) {\normalsize $\AR{Z}$};
    \node at (0.7, 0.7) {\normalsize $\aP{Z}$};
    %\node at (0, 0.75) {\normalsize $\AR{Z}$};
    %\node at (0, -0.75) {\normalsize $\AR{X}$};
    \node at (0,0) {\normalsize $\aP{Z}$};
    %\node at (0,0) {\normalsize $v$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    \draw[color = gray] (B) -- (Bzp);
    \draw[color = gray] (C) -- (Czp);
    \draw[color = gray] (D) -- (Dzp);
    % \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    % \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    % \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (A) -- (Azp);

    %gates
    \draw[color = cz1color, line width = 1pt]  (A) -- (1+0.35-0.15,0.35-0.1);
    \draw[color = cz2color, line width = 1pt]  (A) -- (0,1-0.15);
    \node at (0,1) {\scriptsize $\bB{\mathcal{C}}$};
    \node at (1+0.35,0.35) {\scriptsize $\bB{\mathcal{C}}$};
    
    % qubits
    \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (A) -- (1+0.35,0.35) -- (2+0.7,1+0.7);
    % \draw[color = cz2color, line width = 1pt]  (A) -- (0,1) -- (1+0.35,2+0.35);

    % qubits
    \node at (A) {\scriptsize $\aP{X}$};
    \node at (1,0) {\scriptsize $\AR{X}$};
    \node at (-1,0) {\scriptsize $\AR{X}$};
    \node at (0,1) {\scriptsize $\AR{X}\bB{\mathcal{C}}$};
    \node at (0,-1) {\scriptsize $\AR{X}$};
    \node at (0.35,0.35) {\scriptsize $\AR{X}$};
    \node at (-0.35,-0.35) {\scriptsize $\AR{X}$};
    \node at (0.35+1,0.35) {\scriptsize $\bB{\mathcal{C}}$};
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);

    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture},
    \qquad
    \begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    % Define the vertices of the cube
    \coordinate (A) at (0, 0);
    \coordinate (B) at (2, 0);
    \coordinate (C) at (2, 2);
    \coordinate (D) at (0, 2);
    \coordinate (E) at (0.7, 0.7);
    \coordinate (F) at (2.7, 0.7);
    \coordinate (G) at (2.7, 2.7);
    \coordinate (H) at (0.7, 2.7);
    % Draw the back face
    \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
    % Draw the front face
    \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
    % Connect the corresponding vertices
    \draw[color = gray] (A) -- (E);
    \draw[color = gray] (B) -- (F);
    \draw[color = gray] (C) -- (G);
    \draw[color = gray] (D) -- (H);
    \node at (0+0.25, 1) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_1}}$};
    \node at (0.7+0.35, 1.5+0.1) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_3}}$};
    \node at (2+0.35, 1) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_2}}$};
    \node at (2.7+0.2, 1.5+0.2) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_4}}$};
    \node at (1.3, 0.35) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_1}}$};
    \node at (1.5, 0.35 + 2) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_5}}$};
    \node at (A) {\scriptsize $1$};
    \node at (B) {\scriptsize $2$};
    \node at (E) {\scriptsize $3$};
    \node at (F) {\scriptsize $4$};
    \node at (D) {\scriptsize $5$};
    \end{tikzpicture},
    \qquad
    \begin{tikzpicture}[scale = 0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 1.5); % 2 
    \coordinate (Azm) at (0, -1.5); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (D) at (2, 0);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_3}}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_1}}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_2}}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_4}}$}; % H/2
    \node at (0, 1.) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_1}}$};
    \node at (0, -1.) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_5}}$};

    %label control
    \node at (A) {\scriptsize $1$};
    \node at (G) {\scriptsize $2$};
    \node at (F) {\scriptsize $3$};
    \node at (E) {\scriptsize $4$};
    \node at (Azm) {\scriptsize $5$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 1.5); % 2 
    \coordinate (Azm) at (0, -1.5); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (D) at (2, 0);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_3}}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_1}}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_2}}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_4}}$}; % H/2
    \node at (0, 1.) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_1}}$};
    \node at (0, -1.) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_5}}$};

    %label control
    \node at (A) {\scriptsize $1$};
    \node at (G) {\scriptsize $2$};
    \node at (F) {\scriptsize $3$};
    \node at (E) {\scriptsize $4$};
    \node at (Azm) {\scriptsize $5$};
    \end{tikzpicture}
    \xrightarrow[\text{the power }\aP{Z_1}]{\text{raise to}}
    \begin{tikzpicture}[scale = 0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 1.5); % 2 
    \coordinate (Azm) at (0, -1.5); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (D) at (2, 0);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_1{Z_2}^2Z_3}}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_1Z_2}}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\aP{Z_1Z_4}}$}; % H/2
    \node at (0, 1.) {\scriptsize $\bB{\mathcal{X}}^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{\mathcal{X}}^{\aP{Z_1Z_5}}$};

    %label control
    \node at (A) {\scriptsize $1$};
    \node at (G) {\scriptsize $2$};
    \node at (F) {\scriptsize $3$};
    \node at (E) {\scriptsize $4$};
    \node at (Azm) {\scriptsize $5$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale = 0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 1.5); % 2 
    \coordinate (Azm) at (0, -1.5); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (D) at (2, 0);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (mN) at (-1, 0);
    \coordinate (mE) at (-0.35, -0.35);
    \coordinate (mS) at (-0.35-1, -0.7);
    \coordinate (mW) at (-2-0.35, -0.35);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\AR{Z_nZ_w}}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\AR{Z_n}}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\AR{Z_e}}$}; % H/2
    \node at (0, 1.) {\scriptsize $\bB{\mathcal{X}}^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{\mathcal{X}}$};

    %label control
    % \node at (A) {\scriptsize $1$};
    % \node at (G) {\scriptsize $2$};
    % \node at (F) {\scriptsize $3$};
    % \node at (E) {\scriptsize $4$};
    % \node at (Azm) {\scriptsize $5$};
    \node at (mN) {\scriptsize $n$};
    \node at (mE) {\scriptsize $e$};
    \node at (mS) {\scriptsize $s$};
    \node at (mW) {\scriptsize $w$};
    
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    % Define the vertices of the cube
    \coordinate (A) at (0, 0);
    \coordinate (B) at (2, 0);
    \coordinate (C) at (2, 2);
    \coordinate (D) at (0, 2);
    \coordinate (E) at (0.7, 0.7);
    \coordinate (F) at (2.7, 0.7);
    \coordinate (G) at (2.7, 2.7);
    \coordinate (H) at (0.7, 2.7);
    % Draw the back face
    \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
    % Draw the front face
    \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
    % Connect the corresponding vertices
    \draw[color = gray] (A) -- (E);
    \draw[color = gray] (B) -- (F);
    \draw[color = gray] (C) -- (G);
    \draw[color = gray] (D) -- (H);
    \node at (0+0.25, 1) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_1}}$};
    \node at (0.7+0.35, 1.5+0.1) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_3}}$};
    \node at (2+0.35, 1) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_2}}$};
    \node at (2.7+0.2, 1.5+0.15) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_4}}$};
    \node at (1.3, 0.35) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_1}}$};
    \node at (1.5, 0.35 + 2) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_5}}$};
    \node at (A) {\scriptsize $1$};
    \node at (B) {\scriptsize $2$};
    \node at (E) {\scriptsize $3$};
    \node at (F) {\scriptsize $4$};
    \node at (D) {\scriptsize $5$};
    \end{tikzpicture}
    \xrightarrow[\text{the power }\aP{Z_1}]{\text{raise to}}
    \begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    % Define the vertices of the cube
    \coordinate (A) at (0, 0);
    \coordinate (B) at (2, 0);
    \coordinate (C) at (2, 2);
    \coordinate (D) at (0, 2);
    \coordinate (E) at (0.7, 0.7);
    \coordinate (F) at (2.7, 0.7);
    \coordinate (G) at (2.7, 2.7);
    \coordinate (H) at (0.7, 2.7);
    % Draw the back face
    \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
    % Draw the front face
    \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
    % Connect the corresponding vertices
    \draw[color = gray] (A) -- (E);
    \draw[color = gray] (B) -- (F);
    \draw[color = gray] (C) -- (G);
    \draw[color = gray] (D) -- (H);
    \node at (0, 1) {\scriptsize $\bB{\mathcal{Z}}$};
    \node at (0.35+1, 1.5+0.1) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_1Z_3}}$};
    \node at (2+0.6, 1) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_1Z_2}}$};
    \node at (2.7+0.8, 1.5+0.2) {\scriptsize $\bB{\mathcal{Z}}^{\aP{Z_1{Z_3}^2Z_4}}$};
    \node at (1.3, 0.35) {\scriptsize $\bB{\mathcal{Z}}$};
    \node at (1.5, 0.35 + 2) {\scriptsize $\bB{\mathcal{Z}}^{-\aP{Z_1Z_5}}$};
    \node at (A) {\scriptsize $1$};
    \node at (B) {\scriptsize $2$};
    \node at (E) {\scriptsize $3$};
    \node at (F) {\scriptsize $4$};
    \node at (D) {\scriptsize $5$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    % Define the vertices of the cube
    \coordinate (A) at (0, 0);
    \coordinate (B) at (2, 0);
    \coordinate (C) at (2, 2);
    \coordinate (D) at (0, 2);
    \coordinate (E) at (0.7, 0.7);
    \coordinate (F) at (2.7, 0.7);
    \coordinate (G) at (2.7, 2.7);
    \coordinate (H) at (0.7, 2.7);
    % Draw the back face
    \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
    % Draw the front face
    \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
    % Connect the corresponding vertices
    \draw[color = gray] (A) -- (E);
    \draw[color = gray] (B) -- (F);
    \draw[color = gray] (C) -- (G);
    \draw[color = gray] (D) -- (H);
    \node at (0, 1-0.1) {\scriptsize $\bB{\mathcal{Z}}$};
    \node at (0.35+1-0.2, 1.5+0.1) {\scriptsize $\bB{\mathcal{Z}}^{-\AR{Z_w}}$};
    \node at (2+0.4, 1) {\scriptsize $\bB{\mathcal{Z}}^{-\AR{Z_s}}$};
    \node at (2.7+0.5, 1.5+0.2) {\scriptsize $\bB{\mathcal{Z}}^{\AR{Z_nZ_e}}$};
    \node at (1.3, 0.35) {\scriptsize $\bB{\mathcal{Z}}$};
    \node at (1.5, 0.35 + 2) {\scriptsize $\bB{\mathcal{Z}}^{-\AR{Z_m}}$};
    \node at (1,0) {\scriptsize $s$};
    \node at (0.35,0.35) {\scriptsize $w$};
    \node at (0.35+2,0.35) {\scriptsize $e$};
    \node at (0.7+1,0.7) {\scriptsize $n$};
    \node at (0,1.2) {\scriptsize $m$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
        \draw[lightcrimson] (0,0) -- (1.5, 0) -- (1.5,1.5) -- (0,1.5) -- cycle;
        \node at (0.75, 0) {\normalsize $\AR{Z}$};
        \node at (0.75, 1.5) {\normalsize $\AR{Z}$};
        \node at (0, 0.75) {\normalsize $\AR{Z}$};
        \node at (1.5, 0.75) {\normalsize $\AR{Z}$};
    \end{tikzpicture}, 
    \quad 
    \begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
        \draw[lightcrimson] (0,0) -- (1, 1) -- (1.5+1,1) -- (1.5,0) -- cycle;
        \node at (0.75, 0) {\scriptsize $\AR{Z}$};
        \node at (0.5, 0.5) {\scriptsize $\AR{Z}$};
        \node at (1+0.75, 1) {\scriptsize $\AR{Z}$};
        \node at (2, 0.5) {\scriptsize $\AR{Z}$};
    \end{tikzpicture},
    \quad
    \begin{tikzpicture}[scale = 0.55, baseline = {([yshift=-.5ex]current bounding box.center)}]
        \draw[lightcrimson] (0,0) -- (1, 1) -- (1,1+1.5) -- (0,1.5) -- cycle;
        \node at (0.5, 0.5) {\scriptsize $\AR{Z}$};
        \node at (0, 0.85) {\scriptsize $\AR{Z}$};
        \node at (1, 1+0.65) {\scriptsize $\AR{Z}$};
        \node at (0.5, 2) {\scriptsize $\AR{Z}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 2);%1.5); % 2 
    \coordinate (Azm) at (0, -1.6); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (Bzp) at (0.7, 0.7 + 2);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (Czp) at (2.7, 2.7);
    \coordinate (D) at (2, 0);
    \coordinate (Dzp) at (2, 2);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    % \draw[color = gray] (Azp) -- (Bzp) -- (Czp) -- (Dzp)--cycle;
    % \draw[color = gray] (B) -- (Bzp);
    % \draw[color = gray] (C) -- (Czp);
    % \draw[color = gray] (D) -- (Dzp);
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    %gates
    % \draw[color = cz1color, line width = 1pt]  (A) -- (1+0.35,0.35) -- (2+0.7,1+0.7);
    % \draw[color = cz2color, line width = 1pt]  (A) -- (0,1) -- (1+0.35,2+0.35);

    % qubits
    \node at (A) {\scriptsize $\aP{X}$};
    \node at (1,0) {\scriptsize $\AR{X}$};
    \node at (-1,0) {\scriptsize $\AR{X}$};
    \node at (0,1) {\scriptsize $\AR{X}\bB{\mathcal{C}}$};
    \node at (0,-1) {\scriptsize $\AR{X}$};
    \node at (0.35,0.35) {\scriptsize $\AR{X}$};
    \node at (-0.35,-0.35) {\scriptsize $\AR{X}$};
    \node at (0.35+1,0.35) {\scriptsize $\bB{\mathcal{C}}$};
    % \filldraw[color = goodpurple] (A) circle (3 pt);
    % \filldraw[color = black] (D) circle (3 pt);
    % \filldraw[color = orange(ryb)] (0,1) circle (3 pt);
    % \filldraw[color = orange(ryb)] (1+0.35,0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (1+0.35,2+0.35) circle (3 pt);
    % \filldraw[color = dodgerblue] (2+0.7,1+0.7) circle (3 pt);
    
    % \node at (-0.25, -0.25) {\scriptsize $\mathbf{v}$};
    \end{tikzpicture},
    \qquad
    \bB{\tilde{\mathcal{A}}^B} =
    \begin{tikzpicture}[scale = 0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0, 0);
    \coordinate (Azp) at (0, 1.5); % 2 
    \coordinate (Azm) at (0, -1.5); %2
    \coordinate (B) at (0.7, 0.7);
    \coordinate (C) at (2.7, 0.7);
    \coordinate (D) at (2, 0);
    \coordinate (E) at (-0.7, -0.7);
    \coordinate (F) at (-2.7, -0.7);
    \coordinate (G) at (-2, 0);
    \coordinate (H) at (-1.3, 0.7);
    \coordinate (I) at (1.3, -0.7);
    \coordinate (mN) at (-1, 0);
    \coordinate (mE) at (-0.35, -0.35);
    \coordinate (mS) at (-0.35-1, -0.7);
    \coordinate (mW) at (-2-0.35, -0.35);
    \draw[color = gray] (A) -- (B) -- (C) -- (D)--cycle;
    \draw[color = gray] (A) -- (E) -- (F) -- (G)--cycle;
    \draw[color = gray] (A) -- (B) -- (H) -- (G)--cycle;
    \draw[color = gray] (A) -- (E) -- (I) -- (D)--cycle;
    \draw[color = gray] (Azm) -- (Azp);

    \node at (-2.6/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{\AR{Z_nZ_w}}$}; % F/2
    \node at (2.6/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}$};
    \node at (-1.3/2, 0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\AR{Z_n}}$}; % H/2
    \node at (1.3/2, -0.7/2) {\scriptsize $\bB{\mathcal{X}}^{-\AR{Z_e}}$}; % H/2
    \node at (0, 1.) {\scriptsize $\bB{\mathcal{X}}^{\dagger}$};
    \node at (0, -1.) {\scriptsize $\bB{\mathcal{X}}$};

    %label control
    % \node at (A) {\scriptsize $1$};
    % \node at (G) {\scriptsize $2$};
    % \node at (F) {\scriptsize $3$};
    % \node at (E) {\scriptsize $4$};
    % \node at (Azm) {\scriptsize $5$};
    \node at (mN) {\scriptsize $n$};
    \node at (mE) {\scriptsize $e$};
    \node at (mS) {\scriptsize $s$};
    \node at (mW) {\scriptsize $w$};
    
    \end{tikzpicture},
    \qquad
    \bB{\tilde{\mathcal{B}}^B} =
    \begin{tikzpicture}[scale = 0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
    % Define the vertices of the cube
    \coordinate (A) at (0, 0);
    \coordinate (B) at (2, 0);
    \coordinate (C) at (2, 2);
    \coordinate (D) at (0, 2);
    \coordinate (E) at (0.7, 0.7);
    \coordinate (F) at (2.7, 0.7);
    \coordinate (G) at (2.7, 2.7);
    \coordinate (H) at (0.7, 2.7);
    % Draw the back face
    \draw[color = gray] (E) -- (F) -- (G) -- (H) -- cycle;
    % Draw the front face
    \draw[color = gray] (A) -- (B) -- (C) -- (D) -- cycle;
    % Connect the corresponding vertices
    \draw[color = gray] (A) -- (E);
    \draw[color = gray] (B) -- (F);
    \draw[color = gray] (C) -- (G);
    \draw[color = gray] (D) -- (H);
    \node at (0, 1-0.1) {\scriptsize $\bB{\mathcal{Z}}$};
    \node at (0.35+1-0.2, 1.5+0.1) {\scriptsize $\bB{\mathcal{Z}}^{-\AR{Z_w}}$};
    \node at (2+0.4, 1) {\scriptsize $\bB{\mathcal{Z}}^{-\AR{Z_s}}$};
    \node at (2.7+0.5, 1.5+0.2) {\scriptsize $\bB{\mathcal{Z}}^{\AR{Z_nZ_e}}$};
    \node at (1.3, 0.35) {\scriptsize $\bB{\mathcal{Z}}$};
    \node at (1.5, 0.35 + 2) {\scriptsize $\bB{\mathcal{Z}}^{-\AR{Z_m}}$};
    \node at (1,0) {\scriptsize $s$};
    \node at (0.35,0.35) {\scriptsize $w$};
    \node at (0.35+2,0.35) {\scriptsize $e$};
    \node at (0.7+1,0.7) {\scriptsize $n$};
    \node at (0,1.2) {\scriptsize $m$};
    \end{tikzpicture}
